A GPU-efficient local ADER finite-difference method for compressible-flow DNS

Algorithm design tailored to graphics processing units (GPUs) can substantially improve the efficiency of computational fluid dynamics (CFD) simulations. Efforts to adapt CFD solvers to GPUs often focus on spatial discretization, while time advancement commonly relies on multistage Runge--Kutta (RK) methods. However, these RK methods require repeated residual evaluations and full-domain operations, increasing the cost of compressible-flow direct numerical simulation (DNS). To reduce this overhead, we develop a local arbitrary high-order derivatives (ADER) finite-difference method that couples a compact ten-point quadratic predictor to a conservative central corrector through operator matching. With two quadrature nodes, one Picard correction, and selective dissipation, smooth convective tests recover third-order convergence under fixed-CFL refinement and near-seventh-order spatial behavior when background spatial error dominates. Temporal states remain kernel-local, and halo communication overlaps interior computation. Tests of smooth advection, periodic turbulence, and wall-bounded flows assess accuracy and flow statistics. On a $302^3$-node viscous Taylor--Green benchmark without heat conduction, throughput reaches 230.87 million node updates per second on one V100 GPU in double precision, 1.944 times that of spatially matched three-stage Runge--Kutta integration. Weak-scaling efficiency reaches 99.44\% from 4 to 32 V100 GPUs at 1.812 billion nodes.

==> figures/gpu_resident_ader_execution_vector_v3.tikz <==
\definecolor{aderblue}{RGB}{32,91,164}
\definecolor{aderteal}{RGB}{27,112,110}
\definecolor{aderorange}{RGB}{221,92,19}
\definecolor{adergray}{RGB}{105,105,105}
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >=Latex,
    line cap=round,
    line join=round,
    every node/.style={font=\rmfamily\scriptsize, text=black},
    flow/.style={draw=black, line width=0.42pt, -{Latex[length=2.0mm,width=1.25mm]}},
    connector/.style={draw=black, line width=0.42pt},
    process/.style={draw=black!70, line width=0.38pt, fill=white,
        minimum height=0.44cm, align=center, inner sep=1.0pt,
        font=\rmfamily\tiny},
    state/.style={draw=aderblue, line width=0.62pt, fill=aderblue!4,
        align=center, inner sep=2pt},
    compute/.style={draw=aderteal, line width=0.60pt, fill=aderteal!4,
        align=center, inner sep=2pt},
    comm/.style={draw=aderorange, line width=0.60pt, fill=aderorange!4,
        align=center, inner sep=2pt}
]
\path[use as bounding box] (0,0) rectangle (18,8.55);

\node[anchor=west, font=\rmfamily\bfseries\normalsize] at (0.05,8.30)
    {(a) GPU-resident dataflow};

\node[state, minimum width=1.85cm, minimum height=1.38cm] (state-n) at (1.05,6.63)
    {\footnotesize Accepted state\\[2pt]
     $\boldsymbol{W}^{n}$\\[2pt]
     \itshape device-resident SoA};

\draw[aderteal, line width=0.62pt, fill=aderteal!2]
    (2.62,5.18) rectangle (8.26,8.02);
\draw[aderteal, line width=0.50pt] (2.62,7.57) -- (8.26,7.57);
\node[font=\rmfamily\footnotesize] at (5.44,7.79) {Fused local predictor};

\draw[adergray, line width=0.40pt, dashed]
    (2.83,5.78) rectangle (8.06,7.42);
\node[font=\rmfamily\scriptsize] at (5.445,7.22)
    {kernel-local space--time construction};

\node[process, text width=1.02cm] (p2) at (3.45,6.62)
    {compact P2\\representation};
\node[process, text width=0.92cm] (gauss) at (4.72,6.62)
    {two Gauss\\nodes};
\node[process, text width=1.30cm] (picard) at (6.10,6.62)
    {operator-matched\\Picard correction};
\node[process, text width=0.88cm] (gl2) at (7.48,6.62)
    {GL2\\temporal\\contraction};

\draw[flow] (p2.east) -- (gauss.west);
\draw[flow] (gauss.east) -- (picard.west);
\draw[flow] (picard.east) -- (gl2.west);

\node at (3.45,6.08) {$\boldsymbol{W}^{n}(\boldsymbol{\xi})$};
\node at (4.72,6.08) {$\widetilde{\boldsymbol{W}}^{[0]}_\alpha(\boldsymbol{\xi})$};
\node at (6.10,6.08) {$\widetilde{\boldsymbol{W}}^{[1]}_\alpha(\boldsymbol{\xi})$};
\node at (7.50,6.08) {$\sum_\alpha w_\alpha$};

\node[anchor=west, font=\rmfamily\Large] at (3.12,5.50) {$\times$};
\node[font=\rmfamily\tiny, text width=4.35cm, align=center] at (5.67,5.51)
    {no global $\widetilde{\boldsymbol{W}}_\alpha$ fields $\cdot$ no temporal-state halo exchange};

\draw[aderblue, line width=0.62pt, fill=aderblue!2]
    (8.72,5.18) rectangle (11.88,8.02);
\draw[aderblue, line width=0.50pt] (8.72,7.43) -- (11.88,7.43);
\node[font=\rmfamily\footnotesize] at (10.30,7.80)
    {Materialized corrector data};
\node[font=\rmfamily\scriptsize\itshape] at (10.30,7.56)
    {global device memory};

\node[state, font=\rmfamily\tiny, minimum width=2.86cm, minimum height=0.43cm] at (10.30,7.08)
    {Time-averaged state \quad $\overline{\boldsymbol{W}}^{n}$};
\node[state, font=\rmfamily\tiny, minimum width=2.86cm, minimum height=0.43cm] at (10.30,6.52)
    {Compact physical flux \quad $\overline{\boldsymbol{F}}^{n}_{j}$};
\node[state, font=\rmfamily\tiny, minimum width=2.86cm, minimum height=0.53cm] at (10.30,5.89)
    {Signal radius and sensor \quad $\overline{\lambda}^{n}_{j},\,\nu^{n}$};

\draw[aderteal, line width=0.62pt, fill=aderteal!2]
    (12.48,5.18) rectangle (15.66,8.02);
\draw[aderteal, line width=0.50pt] (12.48,7.57) -- (15.66,7.57);
\node[font=\rmfamily\footnotesize] at (14.07,7.79) {Fused global corrector};

\node[process, minimum width=2.86cm, minimum height=0.39cm] at (14.07,7.20)
    {shared-memory tile};
\node[process, minimum width=2.86cm, minimum height=0.39cm] at (14.07,6.72)
    {radius-four central operator};
\node[process, minimum width=2.86cm, minimum height=0.39cm] at (14.07,6.24)
    {selective dissipation $+$ update};
\node[anchor=west, inner sep=0pt] at (12.64,5.72)
    {\resizebox{2.78cm}{!}{$
      \overline{\mathcal{L}}^{n}
      =-\sum_{j=1}^{3}\mathcal{D}_j\overline{\boldsymbol{F}}^{n}_{j}
      +\overline{\boldsymbol{S}}^{n}+\overline{\mathcal{A}}^{n}$}};
\node[anchor=west, inner sep=0pt] at (12.64,5.35)
    {\resizebox{2.63cm}{!}{$\boldsymbol{W}^{n+1}
      =\boldsymbol{W}^{n}+\Delta t\,\overline{\mathcal{L}}^{n}$}};

\node[state, minimum width=1.72cm, minimum height=1.38cm] (state-np1) at (17.03,6.63)
    {\footnotesize Accepted state\\[2pt]
     $\boldsymbol{W}^{n+1}$\\[2pt]
     \itshape single global commit};

\draw[flow] (state-n.east) -- (2.62,6.63);
\draw[flow] (8.26,6.63) -- (8.72,6.63);
\draw[flow] (11.88,6.63) -- (12.48,6.63);
\draw[flow] (15.66,6.63) -- (state-np1.west);

\draw[connector] (state-n.south) -- (1.05,4.86) -- (14.07,4.86);
\draw[flow] (14.07,4.86) -- (14.07,5.18);
\node[fill=white, inner sep=1pt] at (7.43,4.87)
    {$\boldsymbol{W}^{n}$ retained for final update};
\node[font=\rmfamily\footnotesize] at (9.12,4.48)
    {Only one compact global materialization between predictor and corrector};

\draw[black, line width=0.52pt] (0.05,4.24) -- (17.95,4.24);

\node[anchor=west, font=\rmfamily\bfseries\normalsize] at (0.05,3.98)
    {(b) Communication-overlapped execution timeline};
\node[anchor=east, font=\rmfamily\tiny\itshape] at (17.04,3.99)
    {Schematic timeline; bar widths are not to scale.};

\node[anchor=west, align=left, font=\rmfamily\tiny] at (0.13,3.47) {GPU compute\\stream};
\node[anchor=west, align=left, font=\rmfamily\tiny] at (0.13,2.62)
    {MPI halo transfer /\\communication stream};

\fill[black!4] (1.92,1.36) rectangle (4.88,3.63);
\fill[black!4] (8.50,1.36) rectangle (13.23,3.63);

\node[compute, font=\rmfamily\scriptsize, minimum width=3.72cm, minimum height=0.46cm] (ci1) at (3.78,3.42)
    {Predictor: interior};
\node[compute, font=\rmfamily\scriptsize, minimum width=2.64cm, minimum height=0.46cm] (cb1) at (6.99,3.42)
    {Predictor: boundary};
\node[compute, font=\rmfamily\scriptsize, minimum width=5.65cm, minimum height=0.46cm] (ci2) at (11.37,3.42)
    {Corrector: interior};
\node[compute, font=\rmfamily\scriptsize, minimum width=2.55cm, minimum height=0.46cm] (cb2) at (15.52,3.42)
    {Corrector: boundary};

\node[comm, font=\rmfamily\tiny, minimum width=2.82cm, minimum height=0.64cm] (h0) at (3.34,2.58)
    {$H_{0}$\\$\boldsymbol{W}^{n}$ halo exchange};
\node[comm, font=\rmfamily\tiny, minimum width=1.88cm, minimum height=0.64cm] (h1) at (9.45,2.58)
    {$H_{1}$\\$\overline{\boldsymbol{W}}^{n}$ and $\nu^{n}$\\halo exchange};
\node[comm, font=\rmfamily\tiny, minimum width=2.28cm, minimum height=0.64cm] (h2) at (11.59,2.58)
    {$H_{2}$\\directional compact-flux\\halo exchange};

\draw[connector] (h0.east) -- (5.68,2.58);
\draw[flow] (5.68,1.37) -- (5.68,3.18);
\node[align=center, font=\rmfamily\tiny] at (5.68,1.07) {dependency\\boundary 1};

\draw[connector] (h2.east) -- (13.65,2.58) -- (13.65,2.31) -- (14.23,2.31);
\draw[fill=white, line width=0.42pt] (14.35,2.31) circle (0.09);
\draw[flow] (14.35,2.40) -- (14.35,3.18);
\draw[connector, dashed] (14.35,2.22) -- (14.35,1.38);
\node[align=left, anchor=west, font=\rmfamily\tiny] at (14.55,2.02) {corrector-data\\completion};
\node[align=center, font=\rmfamily\tiny] at (14.35,1.07) {dependency\\boundary 2};

\node[font=\rmfamily\tiny\itshape, align=center] at (3.34,1.96)
    {communication hidden by\\interior work};
\node[font=\rmfamily\tiny\itshape, align=center] at (10.75,1.96)
    {communication hidden by\\interior work};

\draw[flow] (16.80,3.42) -- (17.48,3.42);
\node[anchor=west] at (17.50,3.42) {$\boldsymbol{W}^{n+1}$};
\draw[flow] (1.40,1.36) -- (17.72,1.36);
\node[anchor=east, font=\rmfamily\tiny\itshape] at (17.78,1.15) {time};

\draw[state] (0.40,0.22) rectangle (0.90,0.58);
\node[anchor=west, font=\rmfamily\tiny] at (1.06,0.40) {persistent device field};
\draw[compute] (3.46,0.22) rectangle (3.96,0.58);
\node[anchor=west, font=\rmfamily\tiny] at (4.12,0.40) {GPU computation};
\draw[comm] (6.54,0.22) rectangle (7.04,0.58);
\node[anchor=west, font=\rmfamily\tiny] at (7.20,0.40) {device-buffer MPI communication};
\draw[adergray, line width=0.40pt, dashed] (10.78,0.22) rectangle (11.34,0.58);
\node[anchor=west, font=\rmfamily\tiny] at (11.50,0.40) {kernel-local transient data};
\draw[flow] (15.40,0.40) -- (16.02,0.40);
\node[anchor=west, font=\rmfamily\tiny] at (16.23,0.40) {data dependency};
\end{tikzpicture}

